Towards Optimized Parallel Robots for Human-Robot Collaboration by Combined Structural and Dimensional Synthesis

Parallel robots (PR) offer potential for human-robot collaboration (HRC) due to their lower moving masses and higher speeds. However, the parallel leg chains increase the risks of collision and clamping. In this work, these hazards are described by kinematics and kinetostatics models to minimize them as objective functions by a combined structural and dimensional synthesis in a particle-swarm optimization. In addition to the risk of clamping within and between kinematic chains, the back-drivability is quantified to theoretically guarantee detectability via motor current. Another HRC-relevant objective function is the largest eigenvalue of the mass matrix formulated in the operational-space coordinates to consider collision effects. Multi-objective optimization leads to different Pareto-optimal PR structures. The results show that the optimization leads to significant improvement of the HRC criteria and that a Hexa structure (6-RUS) is to be favored concerning the objective functions and due to its simpler joint structure.

==> Images/Kinematik_Skizzen.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Kinematik_Skizzen.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.22047244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27380952)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Kinematik_Skizzen.pdf}}%
    \put(0.62638881,0.0745913){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{\SI{1.2}{\metre}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Kinematik_Skizzen.pdf}}%
    \put(0.37220785,0.09066093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{(sphe-}\end{tabular}}}}%
    \put(0.37220785,0.07371147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{rical)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Kinematik_Skizzen.pdf}}%
    \put(0.00351997,0.00125762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(a)} 6-\underline{R}RRS\end{tabular}}}}%
    \put(0.41464348,0.00125762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(c)} 6-\underline{R}URU\end{tabular}}}}%
    \put(0.82576696,0.00125762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(e)} 6-\underline{R}RUU\end{tabular}}}}%
    \put(0.62020522,0.00125762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(d)} 6-\underline{R}UUR\end{tabular}}}}%
    \put(0.20908174,0.00125762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{(b)} 6-\underline{R}US\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Kinematik_Skizzen.pdf}}%
    \put(0.18489658,0.22902264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{(revolute)}\end{tabular}}}}%
    \put(0.00782937,0.25025315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}base\end{tabular}}}}%
    \put(0.43596852,0.12180675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inter-\end{tabular}}}}%
    \put(0.43580857,0.09848755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}action\end{tabular}}}}%
    \put(0.43547636,0.07518661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}space\end{tabular}}}}%
    \put(0.18489658,0.25368871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\underline{R} joint\end{tabular}}}}%
    \put(0.2259249,0.16664262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}U joint\end{tabular}}}}%
    \put(0.37063602,0.10671149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S joint\end{tabular}}}}%
    \put(0.38521039,0.25353368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}drives\end{tabular}}}}%
    \put(0.22595917,0.1011008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}mobile\end{tabular}}}}%
    \put(0.22575,0.07925151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}platform\end{tabular}}}}%
    \put(0.38437372,0.23244693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}(red)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Kinematik_Skizzen.pdf}}%
    \put(0.76707724,0.02527445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{\SI{1.1}{\metre}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Kinematik_Skizzen.pdf}}%
    \put(0.0096938,0.13437786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}passive\end{tabular}}}}%
    \put(0.00872179,0.10447915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}joints\end{tabular}}}}%
    \put(0.00857414,0.07541341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}(blue)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Kinematik_Skizzen.pdf}}%
    \put(0.16619918,0.12866259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}legs\end{tabular}}}}%
    \put(0.22605717,0.14889187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{(uni-}\end{tabular}}}}%
    \put(0.22605717,0.13430343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{versal)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Kinematik_Skizzen.pdf}}%
    \put(0.61211166,0.0279405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{\SI{1.1}{\metre}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Kinematik_Skizzen.pdf}}%
    \put(0.63924676,0.10634617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ref.\end{tabular}}}}%
    \put(0.63949284,0.08239721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}points\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Kinematik_Skizzen.pdf}}%
    \put(0.81456287,0.11856139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ref.\end{tabular}}}}%
    \put(0.81480894,0.09461244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}traj.\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Images/optimization_flowchart.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optimization_flowchart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{476.22047244bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20238095)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.00637473,0.16163113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}requirements,\end{tabular}}}}%
    \put(0.17334628,0.16163113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PSO: parameter variation,\end{tabular}}}}%
    \put(0.17428735,0.13806842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}stopping criteria, Pareto\end{tabular}}}}%
    \put(0.83968412,0.13806842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}and comparison\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{optimization_flowchart.pdf}}%
    \put(0.11991614,0.05286575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}check\end{tabular}}}}%
    \put(0.1014003,0.02410493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}constraints\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{optimization_flowchart.pdf}}%
    \put(0.71548649,0.17776157){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{no}\end{tabular}}}}%
    \put(0.00697469,0.13806842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}initialisation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{optimization_flowchart.pdf}}%
    \put(0.44411676,0.16163113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}fitness fcn.: model update, \end{tabular}}}}%
    \put(0.44411676,0.13806842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}constraints, objective fcn.\end{tabular}}}}%
    \put(0.40124248,0.14066793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\bs{p}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{optimization_flowchart.pdf}}%
    \put(0.01384525,0.04427905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IK for\end{tabular}}}}%
    \put(0.01328278,0.02301788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ref. pts.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{optimization_flowchart.pdf}}%
    \put(0.66427411,0.05601555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}further\end{tabular}}}}%
    \put(0.647833,0.02871706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}constraints\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{optimization_flowchart.pdf}}%
    \put(0.36110985,0.07722248){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}design optimization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{optimization_flowchart.pdf}}%
    \put(0.89577346,0.06431587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}return best\end{tabular}}}}%
    \put(0.89616821,0.01785618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}penalty $\bs{f}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{optimization_flowchart.pdf}}%
    \put(0.89545971,0.04142393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}objective or\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{optimization_flowchart.pdf}}%
    \put(0.02331902,0.09023038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}start\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{optimization_flowchart.pdf}}%
    \put(0.77515664,0.06476538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}iterate\end{tabular}}}}%
    \put(0.76200683,0.04128202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}assembly\end{tabular}}}}%
    \put(0.18751844,0.05940466){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{ok}\end{tabular}}}}%
    \put(0.7367089,0.05651324){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{ok}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{optimization_flowchart.pdf}}%
    \put(0.62881622,0.05544414){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{yes}\end{tabular}}}}%
    \put(0.15055548,0.08710344){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{fail}\end{tabular}}}}%
    \put(0.69693368,0.08710344){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{fail}\end{tabular}}}}%
    \put(0.58982399,0.08710344){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{no}\end{tabular}}}}%
    \put(0.77426461,0.0161199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}modes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{optimization_flowchart.pdf}}%
    \put(0.81138183,0.09340305){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{iterate}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{optimization_flowchart.pdf}}%
    \put(0.2217322,0.0517383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IK for\end{tabular}}}}%
    \put(0.22158522,0.03004957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trajectory\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{optimization_flowchart.pdf}}%
    \put(0.35525024,0.05043408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inverse dynamics,\end{tabular}}}}%
    \put(0.35510326,0.02874536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}internal forces\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{optimization_flowchart.pdf}}%
    \put(0.84608636,0.05651324){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{done}\end{tabular}}}}%
    \put(0.80077452,0.16467645){\color[rgb]{0.58823529,0.58823529,0.58823529}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{yes}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{optimization_flowchart.pdf}}%
    \put(0.83799915,0.16163113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}results: evaluation\end{tabular}}}}%
    \put(0.7235736,0.14738289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}finished?\end{tabular}}}}%
    \put(0.68687692,0.13605744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small{$\bs{f}(\bs{p})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{optimization_flowchart.pdf}}%
    \put(0.54417533,0.05554533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}des. opt.\end{tabular}}}}%
    \put(0.54216057,0.02824684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}finished?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{optimization_flowchart.pdf}}%
  \end{picture}%
\endgroup%

